On linear intervals in the alt $\nu$-Tamari lattices

Given a lattice path $\nu$, the $\nu$-Tamari lattice and the $\nu$-Dyck lattice are two natural examples of partial order structures on the set of lattice paths that lie weakly above $\nu$. In this paper, we introduce a more general family of lattices, called alt $\nu$-Tamari lattices, which contains these two examples as particular cases. Unexpectedly, we show that all these lattices have the same number of linear intervals.

==> Figures/alt_nu_tam_ENEENN_delta0.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-3.5cm, 0cm)},
	z={(-2cm, 3cm)},
	scale=0.36,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,0,0);
\coordinate (c2221) at (0,0,1);
\coordinate (c2131) at (0,0,2);
%
\coordinate (c2212) at (0,1,1);
\coordinate (c2122) at (0,1,2);
%
\coordinate (c2113) at (0,2,2);
%
%
\coordinate (c1411) at (1,0,0);
\coordinate (c1321) at (1,0,1);
\coordinate (c1231) at (1,0,2);
\coordinate (c1141) at (1,0,3);
%
\coordinate (c1312) at (1,1,1);
\coordinate (c1222) at (1,1,2);
\coordinate (c1132) at (1,1,3);
%
\coordinate (c1213) at (1,2,2);
\coordinate (c1123) at (1,2,3);
%
\coordinate (c1114) at (1,3,3);




% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n2221, n2221/n2212, n2212/n2122, n2122/n2113,
n1411/n1321, n1321/n1312, n1312/n1222, n1222/n1213, n1213/n1123, n1123/n1114,
n1321/n1231, n1231/n1222, n1222/n1132, n1132/n1123,
n1231/n1141, n1141/n1132,
n2311/n1411, n2221/n1321, n2212/n1312, n2122/n1222, n2113/n1213}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2221/n2131, n2131/n2122, n2131/n1231};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> Figures/alt_nu_tam_ENEENN_delta1.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-5cm, 0cm)},
	z={(-2cm, 4cm)},
	scale=0.35,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,-1,0);
\coordinate (c1411) at (1,-1,0);
%
\coordinate (c2221) at (0,0,0);
\coordinate (c1321) at (1,0,0);
\coordinate (c1231) at (2,1,0);
\coordinate (c1141) at (2,2,0);
\coordinate (c2131) at (0,2,0);
%
\coordinate (c2212) at (0,0,1);
\coordinate (c1312) at (1,0,1);
\coordinate (c1222) at (2,1,1);
\coordinate (c1132) at (2,2,1);
\coordinate (c2122) at (0,2,1);
%
\coordinate (c1213) at (3,2,1);
\coordinate (c1123) at (3,3,1);
\coordinate (c1114) at (3,4,1);
%
\coordinate (c2113) at (0,4,1);



% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n1411, n1411/n1321, n2311/n2221,
n2221/n1321, n1321/n1231, n1231/n1141, n2221/n2131, n2131/n1141,
n1321/n1312, n1231/n1222, n1141/n1132, n2131/n2122,
n1312/n1222, n1222/n1132, n2122/n1132,
n1222/n1213, n1213/n1123, n1123/n1114, n2122/n2113, n2113/n1114, n1132/n1123}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2221/n2212,
n2212/n2122, n2212/n1312};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> Figures/alt_nu_tam_ENEENN_delta2.tex <==
\begin{tikzpicture}%
	[x={(0cm, 4cm)},
	y={(-3.7cm, 0cm)},
	z={(-3cm, 6cm)},
	scale=0.27,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
\scriptsize

%%
%%
%% Coordinates of the vertices:
%% The name is given by the number of lattice points at heights 0,1,2,.... 
%% The label is given by the sequence of horizontal lengths of the path at heights 0,1,2,.... 
%% For instance: 
%%label 0003 is the path NNNEEE -> name 1114
%%label 1110 is the path ENENEN -> name 2221
%%label 0201 is the path NEENNE -> name 1312
%%
%%

\coordinate (c2311) at (0,0,0);
\coordinate (c1411) at (1,0,0);
\coordinate (c1321) at (2,1,0);
\coordinate (c1312) at (3,2,0);
\coordinate (c1222) at (3,4,0);
\coordinate (c1213) at (3,6,0);
\coordinate (c2221) at (0,3,0);
\coordinate (c1231) at (2,3,0);
\coordinate (c2212) at (0,6,0);
%
\coordinate (c1132) at (3,4,1);
\coordinate (c1123) at (3,6,1);
\coordinate (c2131) at (0,3,1);
\coordinate (c1141) at (2,3,1);
\coordinate (c2122) at (0,6,1);
%
\coordinate (c2113) at (0,7,1);
\coordinate (c1114) at (3,7,1);

% Drawing nodes
\node (n2311) at (c2311) {1200};
\node (n1411) at (c1411) {0300};
\node (n1321) at (c1321) {0210};
\node (n1312) at (c1312) {0201};
\node (n1222) at (c1222) {0111};
\node (n1213) at (c1213) {0102}; 
\node (n2221) at (c2221) {1110};
\node (n1231) at (c1231) {0120};
\node (n2212) at (c2212) {1101};
\node (n1132) at (c1132) {0021};
\node (n1123) at (c1123) {0012}; 
\node (n2131) at (c2131) {1020};
\node (n1141) at (c1141) {0030};
\node (n2122) at (c2122) {1011};
\node (n2113) at (c2113) {1002};
\node (n1114) at (c1114) {0003};


% Drawing edges in the front
% List of edges in the front
\def\listEdgesFront{
n2311/n1411, n1411/n1321, n1321/n1312, n1312/n1222, n1222/n1213, n1321/n1231,
n2311/n2221, n2221/n1231, n1231/n1222, n2221/n2212, n2212/n1213,
n1141/n1132, n1132/n1123,  n2122/n1123,
n1213/n1123, n1222/n1132, n2212/n2122,
n2122/n2113, n2113/n1114, n1123/n1114}
;
%
%
\foreach \x/\y in \listEdgesFront{
%    \draw[edge] (\x) -- (\y);
    \draw[edge,->] (\x) -- (\y);
}

% Drawing edges in the back
% List of edges in the back
\def\listEdgesBack{
n2131/n1141, n2131/n2122,
n2221/n2131, n1231/n1141};
%
%
\foreach \x/\y in \listEdgesBack{
%    \draw[edge,back] (\x) -- (\y);
    \draw[edge,back,->] (\x) -- (\y);
}

\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_delta0.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
	\node (n120) at (c120) {\nuPath{0,1,1,2,1}{0,1,1,2}{}{.3}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{0,1,1,2,1}{1,1,1,2}{}{.3}{}{}{}};
	\node (n021) at (c021) {\nuPath{0,1,1,2,1}{1,1,2,2}{}{.3}{}{}{}};
	\node (n012) at (c012) {\nuPath{0,1,1,2,1}{1,2,2,2}{}{.3}{}{}{}};
	\node (n003) at (c003) {\nuPath{0,1,1,2,1}{2,2,2,2}{}{.3}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{0,1,1,2,1}{0,1,2,2}{}{.3}{}{}{}};
	\node (n102) at (c102) {\nuPath{0,1,1,2,1}{0,2,2,2}{}{.3}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n021);
	\draw[edge,->] (n111) -- (n102);
	
	\draw[edge,->] (n102) -- (n012);
\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_delta1.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{0,1,1,2,1}{0,1,1,2}{}{.3}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{0,1,1,2,1}{1,1,1,2}{}{.3}{}{}{}};
	\node (n021) at (c021) {\nuPath{0,1,1,2,1}{1,1,2,2}{}{.3}{}{}{}};
	\node (n012) at (c012) {\nuPath{0,1,1,2,1}{1,2,2,2}{}{.3}{}{}{}};
	\node (n003) at (c003) {\nuPath{0,1,1,2,1}{2,2,2,2}{}{.3}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{0,1,1,2,1}{0,1,2,2}{}{.3}{}{}{}};
	\node (n102) at (c102) {\nuPath{0,1,1,2,1}{0,2,2,2}{}{.3}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n021);
\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_delta2.tex <==
\begin{tikzpicture}%
	[scale=1.1,
	x={(1cm, 0cm)},
	y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuPath{0,1,1,2,1}{0,1,1,2}{}{.3}{}{}{}};
	% \node (n120) at (c120) {120};
	\node (n030) at (c030) {\nuPath{0,1,1,2,1}{1,1,1,2}{}{.3}{}{}{}};
	\node (n021) at (c021) {\nuPath{0,1,1,2,1}{1,1,2,2}{}{.3}{}{}{}};
	\node (n012) at (c012) {\nuPath{0,1,1,2,1}{1,2,2,2}{}{.3}{}{}{}};
	\node (n003) at (c003) {\nuPath{0,1,1,2,1}{2,2,2,2}{}{.3}{}{}{}};
	
	\node (n111) at (c111) {\nuPath{0,1,1,2,1}{0,1,2,2}{}{.3}{}{}{}};
	\node (n102) at (c102) {\nuPath{0,1,1,2,1}{0,2,2,2}{}{.3}{}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n012);
\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_tree_delta0.tex <==
%%a macro to try something
\newcommand{\customnuTree}[7]{
	%Parameter 1: bounding path!!!always starts with a north step
	%Parameter 2: nodes
	%Parameter 3: edges
	%Parameter 4: special coordinates
	%Parameter 5: scaling
	%Parameter 6: text
	%Parameter 7: background color
	%%
	\begin{tikzpicture}
		\def\dx{#5};
		\def\s{3*\dx};	%needed for scaling the nodes correctly; see fnode-style
		%%
		\setcounter{n}{0}
		\setcounter{m}{0}
		\setcounter{orient}{0}
		\setcounter{curx}{0}
		\setcounter{cury}{0}
		%%compute y-coordinate of endpoint of nu
		\foreach \step in {#1}{
			\ifthenelse{\equal{\theorient}{0}}{
				\addtocounter{n}{\step}
				\setcounter{orient}{1}
			}{
				\addtocounter{m}{\step}
				\setcounter{orient}{0}
			}
		}
		%%draw nu and background grid
		\begin{pgfonlayer}{background}
			\draw[\gray,dashed](0*\dx,1*\dx) -- (0*\dx,{(2*\dx});
			\draw[\gray,dashed](1*\dx,1*\dx) -- (1*\dx,{(2*\dx});
			\draw[\gray,dashed](2*\dx,0*\dx) -- (2*\dx,{(2*\dx});		
			\draw[\gray,dashed](3*\dx,0*\dx) -- (3*\dx,{(2*\dx});
			\draw[\gray,dashed](2*\dx,0*\dx) -- (3*\dx,{(0*\dx});
			\draw[\gray,dashed](0*\dx,1*\dx) -- (3*\dx,{(1*\dx});
			\draw[\gray,dashed](0*\dx,2*\dx) -- (3*\dx,{(2*\dx});
		\end{pgfonlayer}
		%		\setcounter{i}{0}
		%		\setcounter{orient}{0}
		%		\foreach \step in {#1}{
			%			\ifthenelse{\equal{\theorient}{0}}{
				%				\coordinate(q\thei) at (\thecurx*\dx,\thecury*\dx);
				%				\stepcounter{i}
				%				\coordinate(q\thei) at (\thecurx*\dx,{(\thecury+\step)*\dx});
				%				\stepcounter{i}
				%				\draw[\gray,dashed](\thecurx*\dx,\thecury*\dx) -- (\thecurx*\dx,{(\thecury+\step)*\dx});
				%				\begin{pgfonlayer}{background}
					%					\foreach \k in {1,...,\step}{
						%						\draw[\gray,dashed](0*\dx,{(\thecury+\k)*\dx}) -- (\thecurx*\dx,{(\thecury+\k)*\dx});
						%					}
					%				\end{pgfonlayer}
				%				\addtocounter{cury}{\step}
				%				\setcounter{orient}{1}
				%			}{
				%				\draw[\gray,dashed](\thecurx*\dx,\thecury*\dx) -- ({(\thecurx+\step)*\dx},\thecury*\dx);
				%				\begin{pgfonlayer}{background}
					%					\foreach \k in {0,...,\step}{
						%						\ifthenelse{\equal{\k}{\step}}{
							%						}{
							%							\draw[\gray,dashed]({(\thecurx+\k)*\dx},\thecury*\dx) -- ({(\thecurx+\k)*\dx},\then*\dx);
							%						}
						%					}
					%				\end{pgfonlayer}
				%				\addtocounter{curx}{\step}
				%				\setcounter{orient}{0}
				%			}
			%		}
		%%draw background color
		\ifthenelse{\equal{#7}{}}{}{
			\coordinate(zero) at (0*\dx,0*\dx);
			\coordinate(q\thei) at(0*\dx,\then*\dx);
			\addtocounter{i}{-1}
			\foreach \k in {0,2,...,\thei}{
				\pgfmathparse{\k+1}
				\let\res\pgfmathresult
				\begin{pgfonlayer}{middle}
					\fill[#7] (zero |- q\k) -- (q\k) -- (q\res) -- (zero |- q\res) -- cycle;
				\end{pgfonlayer}
			}
		}
		%%draw nodes
		\setcounter{i}{1}
		\foreach \a/\b/\c/\d in {#2}{
			\draw(\a*\dx,\b*\dx) node[fnode,draw=\c,fill=\c](p\thei){};
			\ifthenelse{\equal{\d}{d}}{
				\draw[orange!50!gray,decorate,decoration={snake,amplitude=.5,segment length=2.5}](p\thei) -- (\a*\dx,{(\then+.5)*\dx});
			}{
			}
			\stepcounter{i}
		}
		%%draw edges
		\foreach \a/\b in {#3}{
			\draw[line width=3*\dx pt](\a) -- (\b);
		}
		%%draw special coordinates
		\foreach \a/\b/\c in {#4}{
			\draw[\c,line width=.5pt](\a*\dx,\b*\dx) circle(.25*\dx);
		}
		%%draw text label
		\foreach \a/\b/\c/\d in {#6}{
			\draw[\d](\a*\dx,\b*\dx) node[scale=.75,anchor=west]{\c};
		}
	\end{tikzpicture}
}
\begin{tikzpicture}%
	[scale=0.3,
	x={(3.8cm, 0cm)},
	y={(0cm, 3.8cm)},
	% 	[scale=1.1,
	% x={(1cm, 0cm)},
	% y={(0cm, 1cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (1,3);
	\coordinate (c003) at (2,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2,2);
	
	\node (n120) at (c120) {\customnuTree{0,3,2}{2/0//,3/0//,0/1//,1/1//,2/1//,0/2//}{p1/p2,p1/p5,p3/p4,p4/p5,p3/p6}{}{0.07}{}{}};
	\node (n030) at (c030) {\customnuTree{0,3,2}{3/0//,0/1//,1/1//,2/1//,3/1//,0/2//}{p1/p5,p2/p3,p3/p4,p4/p5,p2/p6}{}{0.07}{}{}};
	\node (n021) at (c021) {\customnuTree{0,3,2}{3/0//,1/1//,2/1//,3/1//,0/2//,1/2//}{p1/p4,p2/p3,p3/p4,p2/p6,p5/p6}{}{0.07}{}{}};
	\node (n012) at (c012) {\customnuTree{0,3,2}{3/0//,2/1//,3/1//,0/2//,1/2//,2/2//}{p1/p3,p2/p3,p2/p6,p4/p5,p5/p6}{}{0.07}{}{}};
	\node (n003) at (c003) {\customnuTree{0,3,2}{3/0//,3/1//,0/2//,1/2//,2/2//,3/2//}{p1/p2,p2/p6,p3/p4,p4/p5,p5/p6}{}{0.07}{}{}};

	\node (n111) at (c111) {\customnuTree{0,3,2}{2/0//,3/0//,1/1//,2/1//,0/2//,1/2//}{p1/p2,p1/p4,p3/p4,p3/p6,p5/p6}{}{0.07}{}{}};
	\node (n102) at (c102) {\customnuTree{0,3,2}{2/0//,3/0//,2/1//,0/2//,1/2//,2/2//}{p1/p2,p1/p3,p3/p6,p4/p5,p5/p6}{}{0.07}{}{}};
%\node (n120) at (c120) {\nuTree{0,3,2}{2/0//,3/0//,0/1//,1/1//,2/1//,0/2//}{p1/p2,p1/p5,p3/p4,p4/p5,p3/p6}{}{0.07}{}{}};
%\node (n030) at (c030) {\nuTree{0,3,2}{3/0//,0/1//,1/1//,2/1//,3/1//,0/2//}{p1/p5,p2/p3,p3/p4,p4/p5,p2/p6}{}{0.07}{}{}};
%\node (n021) at (c021) {\nuTree{0,3,2}{3/0//,1/1//,2/1//,3/1//,0/2//,1/2//}{p1/p4,p2/p3,p3/p4,p2/p6,p5/p6}{}{0.07}{}{}};
%\node (n012) at (c012) {\nuTree{0,3,2}{3/0//,2/1//,3/1//,0/2//,1/2//,2/2//}{p1/p3,p2/p3,p2/p6,p4/p5,p5/p6}{}{0.07}{}{}};
%\node (n003) at (c003) {\nuTree{0,3,2}{3/0//,3/1//,0/2//,1/2//,2/2//,3/2//}{p1/p2,p2/p6,p3/p4,p4/p5,p5/p6}{}{0.07}{}{}};
%
%\node (n111) at (c111) {\nuTree{0,3,2}{2/0//,3/0//,1/1//,2/1//,0/2//,1/2//}{p1/p2,p1/p4,p3/p4,p3/p6,p5/p6}{}{0.07}{}{}};
%\node (n102) at (c102) {\nuTree{0,3,2}{2/0//,3/0//,2/1//,0/2//,1/2//,2/2//}{p1/p2,p1/p3,p3/p6,p4/p5,p5/p6}{}{0.07}{}{}};

\draw[edge,->] (n120) -- (n030); 
\draw[edge,->] (n030) -- (n021); 
\draw[edge,->] (n021) -- (n012); 
\draw[edge,->] (n012) -- (n003); 

\draw[edge,->] (n120) -- (n111);
\draw[edge,->] (n111) -- (n021);
\draw[edge,->] (n111) -- (n102);

\draw[edge,->] (n102) -- (n012);
\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_tree_delta1.tex <==
%%a macro to try something
\renewcommand{\customnuTree}[7]{
	%Parameter 1: bounding path!!!always starts with a north step
	%Parameter 2: nodes
	%Parameter 3: edges
	%Parameter 4: special coordinates
	%Parameter 5: scaling
	%Parameter 6: text
	%Parameter 7: background color
	%%
	\begin{tikzpicture}
		\def\dx{#5};
		\def\s{3*\dx};	%needed for scaling the nodes correctly; see fnode-style
		%%
		\setcounter{n}{0}
		\setcounter{m}{0}
		\setcounter{orient}{0}
		\setcounter{curx}{0}
		\setcounter{cury}{0}
		%%compute y-coordinate of endpoint of nu
		\foreach \step in {#1}{
			\ifthenelse{\equal{\theorient}{0}}{
				\addtocounter{n}{\step}
				\setcounter{orient}{1}
			}{
				\addtocounter{m}{\step}
				\setcounter{orient}{0}
			}
		}
		%%draw nu and background grid
		\begin{pgfonlayer}{background}
			\draw[\gray,dashed](0*\dx,1*\dx) -- (0*\dx,{(2*\dx});
			\draw[\gray,dashed](1*\dx,0*\dx) -- (1*\dx,{(2*\dx});
			\draw[\gray,dashed](2*\dx,0*\dx) -- (2*\dx,{(2*\dx});		
			\draw[\gray,dashed](3*\dx,1*\dx) -- (3*\dx,{(2*\dx});
			\draw[\gray,dashed](1*\dx,0*\dx) -- (2*\dx,{(0*\dx});
			\draw[\gray,dashed](0*\dx,1*\dx) -- (3*\dx,{(1*\dx});
			\draw[\gray,dashed](0*\dx,2*\dx) -- (3*\dx,{(2*\dx});
		\end{pgfonlayer}
		%		\setcounter{i}{0}
		%		\setcounter{orient}{0}
		%		\foreach \step in {#1}{
			%			\ifthenelse{\equal{\theorient}{0}}{
				%				\coordinate(q\thei) at (\thecurx*\dx,\thecury*\dx);
				%				\stepcounter{i}
				%				\coordinate(q\thei) at (\thecurx*\dx,{(\thecury+\step)*\dx});
				%				\stepcounter{i}
				%				\draw[\gray,dashed](\thecurx*\dx,\thecury*\dx) -- (\thecurx*\dx,{(\thecury+\step)*\dx});
				%				\begin{pgfonlayer}{background}
					%					\foreach \k in {1,...,\step}{
						%						\draw[\gray,dashed](0*\dx,{(\thecury+\k)*\dx}) -- (\thecurx*\dx,{(\thecury+\k)*\dx});
						%					}
					%				\end{pgfonlayer}
				%				\addtocounter{cury}{\step}
				%				\setcounter{orient}{1}
				%			}{
				%				\draw[\gray,dashed](\thecurx*\dx,\thecury*\dx) -- ({(\thecurx+\step)*\dx},\thecury*\dx);
				%				\begin{pgfonlayer}{background}
					%					\foreach \k in {0,...,\step}{
						%						\ifthenelse{\equal{\k}{\step}}{
							%						}{
							%							\draw[\gray,dashed]({(\thecurx+\k)*\dx},\thecury*\dx) -- ({(\thecurx+\k)*\dx},\then*\dx);
							%						}
						%					}
					%				\end{pgfonlayer}
				%				\addtocounter{curx}{\step}
				%				\setcounter{orient}{0}
				%			}
			%		}
		%%draw background color
		\ifthenelse{\equal{#7}{}}{}{
			\coordinate(zero) at (0*\dx,0*\dx);
			\coordinate(q\thei) at(0*\dx,\then*\dx);
			\addtocounter{i}{-1}
			\foreach \k in {0,2,...,\thei}{
				\pgfmathparse{\k+1}
				\let\res\pgfmathresult
				\begin{pgfonlayer}{middle}
					\fill[#7] (zero |- q\k) -- (q\k) -- (q\res) -- (zero |- q\res) -- cycle;
				\end{pgfonlayer}
			}
		}
		%%draw nodes
		\setcounter{i}{1}
		\foreach \a/\b/\c/\d in {#2}{
			\draw(\a*\dx,\b*\dx) node[fnode,draw=\c,fill=\c](p\thei){};
			\ifthenelse{\equal{\d}{d}}{
				\draw[orange!50!gray,decorate,decoration={snake,amplitude=.5,segment length=2.5}](p\thei) -- (\a*\dx,{(\then+.5)*\dx});
			}{
			}
			\stepcounter{i}
		}
		%%draw edges
		\foreach \a/\b in {#3}{
			\draw[line width=3*\dx pt](\a) -- (\b);
		}
		%%draw special coordinates
		\foreach \a/\b/\c in {#4}{
			\draw[\c,line width=.5pt](\a*\dx,\b*\dx) circle(.25*\dx);
		}
		%%draw text label
		\foreach \a/\b/\c/\d in {#6}{
			\draw[\d](\a*\dx,\b*\dx) node[scale=.75,anchor=west]{\c};
		}
	\end{tikzpicture}
}
\begin{tikzpicture}%
	[scale=0.3,
	x={(3.8cm, 0cm)},
	y={(0cm, 3.8cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (0,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1,1);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\customnuTree{0,2,1,1,1}{1/0//,2/0//,0/1//,1/1//,3/1//,0/2//}{p1/p2,p1/p4,p3/p4,p4/p5,p3/p6}{}{0.07}{}{}};
	\node (n030) at (c030) {\customnuTree{0,2,1,1,1}{2/0//,0/1//,1/1//,2/1//,3/1//,0/2//}{p1/p4,p2/p3,p3/p4,p4/p5,p2/p6}{}{0.07}{}{}};
	\node (n021) at (c021) {\customnuTree{0,2,1,1,1}{2/0//,1/1//,2/1//,3/1//,0/2//,1/2//}{p1/p3,p2/p3,p3/p4,p2/p6,p5/p6}{}{0.07}{}{}};
	\node (n012) at (c012) {\customnuTree{0,2,1,1,1}{2/0//,2/1//,3/1//,0/2//,1/2//,2/2//}{p1/p2,p2/p3,p2/p6,p4/p5,p5/p6}{}{0.07}{}{}};
	\node (n003) at (c003) {\customnuTree{0,2,1,1,1}{2/0//,3/1//,0/2//,1/2//,2/2//,3/2//}{p1/p5,p2/p6,p3/p4,p4/p5,p5/p6}{}{0.07}{}{}};
	
	\node (n111) at (c111) {\customnuTree{0,2,1,1,1}{1/0//,2/0//,1/1//,3/1//,0/2//,1/2//}{p1/p2,p1/p3,p3/p4,p3/p6,p5/p6}{}{0.07}{}{}};
	\node (n102) at (c102) {\customnuTree{0,2,1,1,1}{1/0//,2/0//,3/1//,0/2//,1/2//,3/2//}{p1/p2,p1/p5,p3/p6,p4/p5,p5/p6}{}{0.07}{}{}};
%	\node (n120) at (c120) {\nuTree{0,2,1,1,1}{1/0//,2/0//,0/1//,1/1//,3/1//,0/2//}{p1/p2,p1/p4,p3/p4,p4/p5,p3/p6}{}{0.07}{}{}};
%	% \node (n120) at (c120) {120};
%	\node (n030) at (c030) {\nuTree{0,2,1,1,1}{2/0//,0/1//,1/1//,2/1//,3/1//,0/2//}{p1/p4,p2/p3,p3/p4,p4/p5,p2/p6}{}{0.07}{}{}};
%	\node (n021) at (c021) {\nuTree{0,2,1,1,1}{2/0//,1/1//,2/1//,3/1//,0/2//,1/2//}{p1/p3,p2/p3,p3/p4,p2/p6,p5/p6}{}{0.07}{}{}};
%	\node (n012) at (c012) {\nuTree{0,2,1,1,1}{2/0//,2/1//,3/1//,0/2//,1/2//,2/2//}{p1/p2,p2/p3,p2/p6,p4/p5,p5/p6}{}{0.07}{}{}};
%	\node (n003) at (c003) {\nuTree{0,2,1,1,1}{2/0//,3/1//,0/2//,1/2//,2/2//,3/2//}{p1/p5,p2/p6,p3/p4,p4/p5,p5/p6}{}{0.07}{}{}};
%	
%	\node (n111) at (c111) {\nuTree{0,2,1,1,1}{1/0//,2/0//,1/1//,3/1//,0/2//,1/2//}{p1/p2,p1/p3,p3/p4,p3/p6,p5/p6}{}{0.07}{}{}};
%	\node (n102) at (c102) {\nuTree{0,2,1,1,1}{1/0//,2/0//,3/1//,0/2//,1/2//,3/2//}{p1/p2,p1/p5,p3/p6,p4/p5,p5/p6}{}{0.07}{}{}};
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n021);
\end{tikzpicture}

==> Figures/alt_nu_tam_ENEEN_tree_delta2.tex <==
\begin{tikzpicture}%
	[scale=0.3,
	x={(3.8cm, 0cm)},
	y={(0cm, 3.8cm)},
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=red!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
	\scriptsize
	
	\coordinate (c120) at (0,0);
	\coordinate (c030) at (-1,1);
	\coordinate (c021) at (-1,2);
	\coordinate (c012) at (0,3);
	\coordinate (c003) at (1,4);
	
	\coordinate (c111) at (1.5,1.5);
	\coordinate (c102) at (2.5,2.5);
	
	\node (n120) at (c120) {\nuTree{0,1,1,2,1}{0/0//,1/0//,0/1//,2/1//,3/1//,0/2//}{p1/p2,p1/p3,p3/p4,p4/p5,p3/p6}{}{0.07}{}{}};
	\node (n030) at (c030) {\nuTree{0,1,1,2,1}{1/0//,0/1//,1/1//,2/1//,3/1//,0/2//}{p1/p3,p2/p3,p3/p4,p4/p5,p2/p6}{}{0.07}{}{}};
	\node (n021) at (c021) {\nuTree{0,1,1,2,1}{1/0//,1/1//,2/1//,3/1//,0/2//,1/2//}{p1/p2,p2/p3,p3/p4,p2/p6,p5/p6}{}{0.07}{}{}};
	\node (n012) at (c012) {\nuTree{0,1,1,2,1}{1/0//,2/1//,3/1//,0/2//,1/2//,2/2//}{p1/p5,p2/p3,p2/p6,p4/p5,p5/p6}{}{0.07}{}{}};
	\node (n003) at (c003) {\nuTree{0,1,1,2,1}{1/0//,3/1//,0/2//,1/2//,2/2//,3/2//}{p1/p4,p2/p6,p3/p4,p4/p5,p5/p6}{}{0.07}{}{}};
	
	\node (n111) at (c111) {\nuTree{0,1,1,2,1}{0/0//,1/0//,2/1//,3/1//,0/2//,2/2//}{p1/p2,p1/p5,p3/p4,p3/p6,p5/p6}{}{0.07}{}{}};
	\node (n102) at (c102) {\nuTree{0,1,1,2,1}{0/0//,1/0//,3/1//,0/2//,2/2//,3/2//}{p1/p2,p1/p4,p3/p6,p4/p5,p5/p6}{}{0.07}{}{}};
	
	
	\draw[edge,->] (n120) -- (n030); 
	\draw[edge,->] (n030) -- (n021); 
	\draw[edge,->] (n021) -- (n012); 
	\draw[edge,->] (n012) -- (n003); 
	
	\draw[edge,->] (n120) -- (n111);
	\draw[edge,->] (n111) -- (n102);
	\draw[edge,->] (n102) -- (n003);
	
	\draw[edge,->] (n111) -- (n012);
\end{tikzpicture}

==> Figures/columns-delta.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'columns-delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{24.75002109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01541508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{columns-delta.pdf}}%
    \put(0.95454467,0.90908969){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$j_0$\end{tabular}}}}%
    \put(0.34848313,0.90908969){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$j_3$\end{tabular}}}}%
    \put(0.04545454,0.90908969){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$j_1$\end{tabular}}}}%
    \put(0.65151521,0.90908969){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$j_2$\end{tabular}}}}%
    \put(0.95454467,-0.00000044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.65151433,-0.00000044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.34848487,-0.00000044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.04545453,-0.00000044){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/delta-nu-tree.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta-nu-tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{62.25001658bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51807191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{delta-nu-tree.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/delta-rotation-bot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta-rotation-bot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{66.41100185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75236058)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{delta-rotation-bot.pdf}}%
    \put(0.41916288,0.05486274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53209608,0.16779562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53209608,0.28072915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.75796216,0.39366202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.98382824,0.5065949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.98394092,0.61918911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{delta-rotation-bot.pdf}}%
    \put(0.01727868,0.03388057){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.24314476,0.37267985){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.35607796,0.48561273){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13021188,0.25974697){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.69487725,0.48561273){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.69479258,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.80781045,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.13021188,0.14681344){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.13021188,0.03388057){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.24314476,0.25974697){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.35607796,0.37267985){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.46901117,0.48561273){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.58200071,0.48561273){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.92074333,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.92074333,0.71147914){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/delta-rotation-top.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta-rotation-top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{66.41100185bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75236058)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{delta-rotation-top.pdf}}%
    \put(0.41916288,0.05486274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53209608,0.16779562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.53209608,0.28072915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.75796216,0.39366202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.98382824,0.5065949){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.98394092,0.61918911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{delta-rotation-top.pdf}}%
    \put(0.01727868,0.03388057){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13021188,0.37267985){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.24314508,0.48561273){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.13021188,0.25974697){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.69487725,0.48561273){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.69487725,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0.80781045,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.13021188,0.14681344){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.13021188,0.03388057){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.24314476,0.37267985){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.35607796,0.48561273){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.58194404,0.48561273){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.92074333,0.59854626){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.92396204,0.71204446){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.46901117,0.48561273){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/down-flushing-reduced.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'down-flushing-reduced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80.60986857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76220722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{down-flushing-reduced.pdf}}%
    \put(0.11164896,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.20468976,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.2977303,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.39077111,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.57685245,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66989326,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76293407,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85597461,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.94901515,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48381192,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.67919748,0.27513906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.77223828,0.36818013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.86527882,0.36818013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.49311586,0.08905798){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.49311559,0.18209959){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.49311586,-0.00398256){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.58615667,-0.00398256){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.30703452,0.27513906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{10}$\end{tabular}}}}%
    \put(0.40007506,0.27513959){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_9$\end{tabular}}}}%
    \put(0.49311586,0.27514013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.30703479,0.36817906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{11}$\end{tabular}}}}%
    \put(0.21399398,0.46122067){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{13}$\end{tabular}}}}%
    \put(0.12095317,0.46122067){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{14}$\end{tabular}}}}%
    \put(0.12095317,0.55426121){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{15}$\end{tabular}}}}%
    \put(0.02791237,0.64730175){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{17}$\end{tabular}}}}%
    \put(0.12095317,0.64730175){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{16}$\end{tabular}}}}%
    \put(0.96762358,0.55426121){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_0$\end{tabular}}}}%
    \put(0.21399371,0.36817906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{down-flushing-reduced.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/down-flushing.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'down-flushing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80.60986857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76220722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{down-flushing.pdf}}%
    \put(0.11164896,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01860815,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.20468976,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.2977303,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.39077111,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.57685245,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66989326,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.76293407,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85597461,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.94901515,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48381192,0.72173439){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.67919721,0.27513906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.77223801,0.36818013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.86527855,0.36818013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.49311559,0.08905798){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.49311533,0.18209959){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.49311559,-0.00398256){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.5861564,-0.00398256){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.30703479,0.27513906){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{10}$\end{tabular}}}}%
    \put(0.40007479,0.27513959){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_9$\end{tabular}}}}%
    \put(0.49311559,0.27514013){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.30703479,0.3681796){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{11}$\end{tabular}}}}%
    \put(0.21399398,0.46122121){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{13}$\end{tabular}}}}%
    \put(0.12095317,0.46122121){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{14}$\end{tabular}}}}%
    \put(0.12095317,0.55426067){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{15}$\end{tabular}}}}%
    \put(0.02791237,0.64730228){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{17}$\end{tabular}}}}%
    \put(0.12095317,0.64730228){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{16}$\end{tabular}}}}%
    \put(0.95831963,0.55426175){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_0$\end{tabular}}}}%
    \put(0.21399371,0.3681796){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{down-flushing.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/flushing-path.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flushing-path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{77.09713613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6492841)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flushing-path.pdf}}%
    \put(0.0140667,0.60702554){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.0140667,0.50974585){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.0140667,0.4124656){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.0140667,0.31518591){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.0140667,0.21790622){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.0140667,0.12062596){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.0140667,0.02334627){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.06663651,-0.00416348){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_0$\end{tabular}}}}%
    \put(0.06663651,0.09311621){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.16391648,0.09311621){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.26119617,0.09311621){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.26119617,0.19039646){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.26119617,0.28767615){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.35847615,0.28767615){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.45575612,0.28767615){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.45575612,0.38495584){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.55303581,0.38495584){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_9$\end{tabular}}}}%
    \put(0.65031578,0.38495584){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{10}$\end{tabular}}}}%
    \put(0.65031578,0.48223609){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{11}$\end{tabular}}}}%
    \put(0.74759547,0.48223609){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{12}$\end{tabular}}}}%
    \put(0.84487544,0.48223553){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{13}$\end{tabular}}}}%
    \put(0.84487544,0.57951578){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{14}$\end{tabular}}}}%
    \put(0.94215541,0.57951578){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flushing-path.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/flushing-tree.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flushing-tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{77.16928797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64867703)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flushing-tree.pdf}}%
    \put(0.01405355,0.60645798){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01405355,0.50926925){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01405355,0.41207995){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01405355,0.31489122){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01405355,0.21770248){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01405355,0.12051318){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01405355,0.02332445){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.06657421,-0.00415903){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{0}$\end{tabular}}}}%
    \put(0.16376322,0.09455482){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{3}$\end{tabular}}}}%
    \put(0.26095224,0.09455482){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{2}$\end{tabular}}}}%
    \put(0.35814098,0.09455482){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{1}$\end{tabular}}}}%
    \put(0.16376266,0.19021956){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{4}$\end{tabular}}}}%
    \put(0.64970747,0.2874083){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{7}$\end{tabular}}}}%
    \put(0.74689648,0.2874083){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{6}$\end{tabular}}}}%
    \put(0.8440855,0.2874083){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{5}$\end{tabular}}}}%
    \put(0.45533027,0.38459647){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{10}$\end{tabular}}}}%
    \put(0.55251873,0.38459647){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{9}$\end{tabular}}}}%
    \put(0.64970775,0.38459703){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{8}$\end{tabular}}}}%
    \put(0.45533027,0.48178521){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{11}$\end{tabular}}}}%
    \put(0.06657421,0.48178577){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{13}$\end{tabular}}}}%
    \put(0.16376322,0.48178521){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{12}$\end{tabular}}}}%
    \put(0.06657421,0.57897507){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{15}$\end{tabular}}}}%
    \put(0.94127452,0.57897395){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar p_{14}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flushing-tree.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/horizontal-L-bot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'horizontal-L-bot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{55.69317375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40774961)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{horizontal-L-bot.pdf}}%
    \put(0.29294773,0.01292784){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0.42761427,0.01292784){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}%
    \put(0.69694697,0.01292784){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_{\ell-1}$\end{tabular}}}}%
    \put(0.96627968,0.01292784){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_{\ell}$\end{tabular}}}}%
    \put(0.02361464,0.37652731){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p$\end{tabular}}}}%
    \put(0.02361503,0.01292784){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_0$\end{tabular}}}}%
    \put(0.56228042,0.02639469){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{horizontal-L-bot.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/horizontal-L-top.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'horizontal-L-top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{55.69323863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40774914)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{horizontal-L-top.pdf}}%
    \put(0.42761455,0.37652688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q'_{1}$\end{tabular}}}}%
    \put(0.96627972,0.37652688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q'_{\ell-1}$\end{tabular}}}}%
    \put(0.96627972,0.01292783){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_{\ell}$\end{tabular}}}}%
    \put(0.02361579,0.37652688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p$\end{tabular}}}}%
    \put(0.29294856,0.37652688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q'_0$\end{tabular}}}}%
    \put(0.56227978,0.38999371){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{horizontal-L-top.pdf}}%
    \put(0.69694617,0.37652688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q'_{\ell-2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/left-interval-delta.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'left-interval-delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.47297608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63402358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{left-interval-delta.pdf}}%
    \put(0.01225783,0.59719869){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01225783,0.5124272){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01225783,0.42765523){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01225783,0.34288374){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01225783,0.25811226){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01225783,0.17334028){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01225783,0.0885688){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.01225783,0.00379731){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/left-interval-nu.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'left-interval-nu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.36499432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63099629)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{left-interval-nu.pdf}}%
    \put(0.01227296,0.59412633){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01227296,0.50925125){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01227296,0.42437568){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.01227296,0.33950061){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.01227296,0.25462553){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01227296,0.16974997){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.01227296,0.08487489){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.01227296,-0.00000018){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{left-interval-nu.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/nu-rotation-bot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nu-rotation-bot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{41.66255681bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84320319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nu-rotation-bot.pdf}}%
    \put(0.02790316,0.05400563){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02790316,0.23402408){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02790316,0.41404149){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.20792057,0.41404149){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.3879385,0.41404149){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.3879385,0.5940589){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.56795643,0.5940589){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.56795643,0.77407735){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.74797384,0.77407735){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.92799177,0.77407735){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/nu-rotation-top.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nu-rotation-top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{41.66255681bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84320319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nu-rotation-top.pdf}}%
    \put(0.02790316,0.05400563){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.02790316,0.23402304){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02790316,0.41404045){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.20792057,0.41404045){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.3879385,0.5940589){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.20792057,0.5940589){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.3879385,0.77407631){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.56795643,0.77407631){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.92799177,0.77407631){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.74797384,0.77407631){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nu-rotation-top.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/right-interval-2-delta.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'right-interval-2-delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.69829025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76506653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{right-interval-2-delta.pdf}}%
    \put(0.98700598,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1}\smash{\begin{tabular}[t]{c}$\bar j_{0}$\end{tabular}}}}%
    \put(0.92962086,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{1}$\end{tabular}}}}%
    \put(0.87223739,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{3}$\end{tabular}}}}%
    \put(0.81485376,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{4}$\end{tabular}}}}%
    \put(0.75746864,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{5}$\end{tabular}}}}%
    \put(0.70008518,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{6}$\end{tabular}}}}%
    \put(0.64270155,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{7}$\end{tabular}}}}%
    \put(0.35578059,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{15}$\end{tabular}}}}%
    \put(0.29839646,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{16}$\end{tabular}}}}%
    \put(0.2410125,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{14}$\end{tabular}}}}%
    \put(0.18362837,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{10}$\end{tabular}}}}%
    \put(0.12624424,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{8}$\end{tabular}}}}%
    \put(0.06886028,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{2}$\end{tabular}}}}%
    \put(0.58531709,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{9}$\end{tabular}}}}%
    \put(0.5279328,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{11}$\end{tabular}}}}%
    \put(0.47054868,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{12}$\end{tabular}}}}%
    \put(0.41316471,0.72303928){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{13}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/right-interval-2-delta2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'right-interval-2-delta2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.69829025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76506678)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{right-interval-2-delta2.pdf}}%
    \put(0.98700614,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{0}$\end{tabular}}}}%
    \put(0.92962069,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{3}$\end{tabular}}}}%
    \put(0.87223739,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{6}$\end{tabular}}}}%
    \put(0.81485393,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{9}$\end{tabular}}}}%
    \put(0.75746848,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{12}$\end{tabular}}}}%
    \put(0.70008518,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{15}$\end{tabular}}}}%
    \put(0.64270171,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{16}$\end{tabular}}}}%
    \put(0.35578059,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{7}$\end{tabular}}}}%
    \put(0.29839646,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{8}$\end{tabular}}}}%
    \put(0.2410125,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{5}$\end{tabular}}}}%
    \put(0.18362837,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{4}$\end{tabular}}}}%
    \put(0.12624425,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{2}$\end{tabular}}}}%
    \put(0.06886029,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{1}$\end{tabular}}}}%
    \put(0.58531709,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{13}$\end{tabular}}}}%
    \put(0.5279328,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{14}$\end{tabular}}}}%
    \put(0.47054867,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{11}$\end{tabular}}}}%
    \put(0.41316471,0.72303932){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/right-interval-2-nu.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'right-interval-2-nu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.69829025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76520329)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{right-interval-2-nu.pdf}}%
    \put(0.98700598,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{0}$\end{tabular}}}}%
    \put(0.92962202,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{1}$\end{tabular}}}}%
    \put(0.87223805,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{2}$\end{tabular}}}}%
    \put(0.81485376,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{3}$\end{tabular}}}}%
    \put(0.7574698,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{4}$\end{tabular}}}}%
    \put(0.70008584,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{5}$\end{tabular}}}}%
    \put(0.64270155,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{6}$\end{tabular}}}}%
    \put(0.35578125,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{11}$\end{tabular}}}}%
    \put(0.29839712,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{12}$\end{tabular}}}}%
    \put(0.24101316,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{13}$\end{tabular}}}}%
    \put(0.18362903,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{14}$\end{tabular}}}}%
    \put(0.12624491,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{15}$\end{tabular}}}}%
    \put(0.06886095,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{16}$\end{tabular}}}}%
    \put(0.58531759,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{7}$\end{tabular}}}}%
    \put(0.52793346,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{8}$\end{tabular}}}}%
    \put(0.47054934,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{9}$\end{tabular}}}}%
    \put(0.41316537,0.72303864){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/right-interval-delta.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'right-interval-delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.50004433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73090997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{right-interval-delta.pdf}}%
    \put(0.9824558,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{0}$\end{tabular}}}}%
    \put(0.89473722,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{3}$\end{tabular}}}}%
    \put(0.80701813,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{4}$\end{tabular}}}}%
    \put(0.71929854,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{5}$\end{tabular}}}}%
    \put(0.63157997,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{8}$\end{tabular}}}}%
    \put(0.54386038,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{9}$\end{tabular}}}}%
    \put(0.45614079,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{10}$\end{tabular}}}}%
    \put(0.36842221,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{7}$\end{tabular}}}}%
    \put(0.28070262,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{6}$\end{tabular}}}}%
    \put(0.19298303,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{1}$\end{tabular}}}}%
    \put(0.10526445,0.6666667){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/right-interval-nu.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'right-interval-nu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{85.69831728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72942782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{right-interval-nu.pdf}}%
    \put(0.98018227,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{0}$\end{tabular}}}}%
    \put(0.89266639,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{1}$\end{tabular}}}}%
    \put(0.80515025,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{2}$\end{tabular}}}}%
    \put(0.71763361,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{3}$\end{tabular}}}}%
    \put(0.63011747,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{4}$\end{tabular}}}}%
    \put(0.54260134,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{5}$\end{tabular}}}}%
    \put(0.4550847,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{6}$\end{tabular}}}}%
    \put(0.36756856,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{7}$\end{tabular}}}}%
    \put(0.28005217,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{8}$\end{tabular}}}}%
    \put(0.19253579,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{9}$\end{tabular}}}}%
    \put(0.10501965,0.66512278){\color[rgb]{0.50196078,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar j_{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/vertical-L-bot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertical-L-bot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{24.89256761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.21331245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.16437486,2.13798739){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertical-L-bot.pdf}}%
    \put(0.07399966,0.96293948){\color[rgb]{0.50196078,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertical-L-bot.pdf}}%
    \put(0.16437484,1.5353973){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.16437484,1.20397319){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0.16437486,0.63151305){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_{\ell-2}$\end{tabular}}}}%
    \put(0.16437486,0.02892296){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_{\ell-1}$\end{tabular}}}}%
    \put(0.88748208,0.02892296){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_{\ell}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/vertical-L-top.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vertical-L-top.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{24.29550231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.26770491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vertical-L-top.pdf}}%
    \put(0.86096366,0.98660385){\color[rgb]{0.50196078,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vertical-L-top.pdf}}%
    \put(0.83009254,0.02963731){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_{\ell}$\end{tabular}}}}%
    \put(0.83009254,0.64703613){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_{\ell-1}$\end{tabular}}}}%
    \put(0.83009254,1.26443317){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_2$\end{tabular}}}}%
    \put(0.82972223,1.57189794){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_1$\end{tabular}}}}%
    \put(0.83009254,2.1905305){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_0$\end{tabular}}}}%
    \put(0.08921486,2.1905305){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
  \end{picture}%
\endgroup%

